Phase structure of a surface model with many fine holes

We study the phase structure of a surface model by using the canonical Monte Carlo simulation technique on triangulated, fixed connectivity, and spherical surfaces with many fine holes. The size of a hole is assumed to be of the order of lattice spacing (or bond length) and hence can be negligible compared to the surface size in the thermodynamic limit. We observe in the numerical data that the model undergoes a first-order collapsing transition between the smooth phase and the collapsed phase. Moreover the Hasudorff dimension H remains in the physical bound, i.e., H<3 not only in the smooth phase but also in the collapsed phase at the transition point. The second observation is that the collapsing transition is accompanied by a continuous transition of surface fluctuations. This second result distinguishes the model in this paper and the previous one with many holes, whose size is of the order of the surface size, because the previous surface model with large-sized holes has only the collapsing transition and no transition of surface fluctuations.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

